Gaussian free fields at the integer quantum Hall plateau transition

In this work we put forward an effective Gaussian free field description of critical wavefunctions at the transition between plateaus of the integer quantum Hall effect. To this end, we expound our earlier proposal that powers of critical wave intensities prepared via point contacts behave as pure scaling fields obeying an Abelian operator product expansion. Our arguments employ the framework of conformal field theory and, in particular, lead to a multifractality spectrum which is parabolic. We also derive a number of old and new identities that hold exactly at the lattice level and hinge on the correspondence between the Chalker-Coddington network model and a supersymmetric vertex model.

==> figures/calv.tex <==
\begin{tikzpicture}[scale=1]
  \node at (0,0) {$V$ : };
  \begin{scope}[xshift=1.25cm,yshift=-.5]
    \node at (0.75,1.5) {{\scriptsize $n_f-1$}};
    \node at (6,-.25) {{\scriptsize $n_b+1$}};
    \draw[->] (-0.5,0)--(5.5,0);
    \draw[->] (0,-1.5)--(0,1.5);
    \foreach \x in {1,2,3,4,5} 
    { 
      \draw (\x,-0.1)--(\x,.1);
    }
    \draw (-0.1,-1)--(.1,-1);
    \draw (-0.1,1)--(.1,1);
    \filldraw (1,-1) circle (2pt) node[below] {{\scriptsize
        $|0\rangle$}};
    \foreach \x in {1,3} 
    { 
      \foreach \y in {1} 
      {
        \filldraw (\x,\y) circle (2pt);
        \filldraw (\x+2,\y-2) circle (2pt);
      } 
    }
    \foreach \x in {2,4} 
    { 
      \filldraw (\x-.1,0) circle (2pt);
      \filldraw (\x+.1,0) circle (2pt);
    }
    \begin{scope}[rotate=45,yshift=-1.4cm,xshift=-.6cm]
%      \draw[fill=green!70!black,fill opacity=0.2] (2,0) ellipse (.5 and 1.75);      
      \draw[] (2,0) ellipse (.5 and 1.75);
    \end{scope}
    \begin{scope}[xshift=2cm]
    \begin{scope}[rotate=45,yshift=-1.4cm,xshift=-.6cm]
%      \draw[fill=green!70!black,fill opacity=0.2] (2,0) ellipse (.5 and 1.75);      
      \draw[] (2,0) ellipse (.5 and 1.75);  
    \end{scope}
    \end{scope}
%    \node at (2.5,-.5) {{\color{green!70!black}{\scriptsize  $W_1$}}};
    \node at (2.5,-.5) {{\scriptsize  $W_1$}};
%    \node at (2.5+2,-.5) {{\color{green!70!black}{\scriptsize $W_2$}}};
    \node at (2.5+2,-.5) {{\scriptsize $W_2$}};
  \end{scope}
  \node at (5+1.25,0.5) {$\dots$};
%  \draw[<-] (1.5+1.25,0.75)--(3+1.25,1.75) node[above] {$\mathfrak{k}$-multiplet};
\end{tikzpicture}

==> figures/nm.tex <==
\begin{tikzpicture}[thick,decoration={ markings, mark=at position
    0.5 with {\arrow{>}}}, scale=1]
    % draw up links
    \foreach \x in {2,4} 
    { 
      \foreach \y in {0,2} 
      {
        \draw[postaction={decorate}] (\x,\y)--(\x+1,\y+1);
        \draw[postaction={decorate}] (\x+1,\y+1)--(\x,\y+2); 
      } 
    }
    %semi edges
    \foreach \x in {4} 
    { 
      \foreach \y in {0} 
      {
        \draw[postaction={decorate}] (\x,\y)--(\x-0.5,\y-0.5);
        \draw[postaction={decorate}] (\x+0.5,\y-0.5)--(\x,\y); 
      } 
      \foreach \y in {4} 
      {
        \draw[postaction={decorate}] (\x,\y)--(\x+0.5,\y+0.5);
        \draw[postaction={decorate}] (\x-0.5,\y+0.5)--(\x,\y); 
      } 
    }
    \foreach \x in {2} 
    { 
      \foreach \y in {2} 
      {
        \draw[postaction={decorate}] (\x-.5,\y+0.5)--(\x,\y);
        \draw[postaction={decorate}] (\x,\y)--(\x-0.5,\y-0.5); 
      } 
    }
    \foreach \x in {6} 
    { 
      \foreach \y in {2} 
      {
        \draw[postaction={decorate}] (\x,\y)--(\x+0.5,\y+0.5);
        \draw[postaction={decorate}] (\x+.5,\y-.5)--(\x,\y); 
      } 
    }
    % draw down links
    \foreach \x in {3,5} 
    { 
      \foreach \y in {0,2} 
      {
        \draw[postaction={decorate}] (\x+1,\y+2)--(\x,\y+1);
        \draw[postaction={decorate}] (\x,\y+1)--(\x+1,\y); 
      } 
    }
    % at a node
    \begin{scope}[xshift=3cm,yshift=1cm]
      \draw[thick,red,<-] (0,0.5)[rounded corners=0.2cm] --(0.5,1) --
      (0,2-0.5);% \node at (-0,1) {$\alpha$}; 
      \draw[thick,red,->] (0.5,2)[rounded corners=0.2cm] --(1,1.5) --
      (1.5,2); %\node at (1,2) {$\beta$};
      \draw[thick,red,->] (2,0.5)[rounded corners=0.2cm] --(1.5,1) -- (2,1.5);
      %\node at (2,1) {$\delta$}; 
      \draw[thick,red,<-] (0.5,0)[rounded
      corners=0.2cm] --(1,0.5) -- (1.5,0); %\node at (1,0) {$\gamma$};
      \draw[blue,fill=blue] (0.25,0.25) circle (0.1cm);
      \draw[blue,fill=blue] (2-0.25,2-0.25) circle (0.1cm);
    \end{scope}

    \begin{scope}[xshift=9cm]
      \begin{scope}[yshift=2.5cm]
        % draw up links
        \draw[postaction={decorate}] (0,0)--(+1,+1);
        \draw[postaction={decorate}] (+1,+1)--(0,+2); 
        % draw down links
        \draw[postaction={decorate}] (2,2)--(1,1);
        \draw[postaction={decorate}] (1,1)--(2,0); 
        \node at (-.5,1) { $A$:};
        \node at (0.5,2-.25) {{\small $3$}};
        \node at (0.5+1,2-.25) {{\small $2$}};
        \node at (1.5,.25) {{\small $4$}};
        \node at (1.5-1,.25) {{\small $1$}};
      \end{scope}
      \begin{scope}[yshift=-.5cm]
        % draw down links
        \draw[postaction={decorate}] (0,2)--(+1,+1);
        \draw[postaction={decorate}] (+1,+1)--(0,0); 
        % draw up links
        \draw[postaction={decorate}] (2,0)--(1,1);
        \draw[postaction={decorate}] (1,1)--(2,2); 
        \node at (-.5,1) { $B$:};
        \node at (0.5,2-.25) {{\small $1$}};
        \node at (0.5+1,2-.25) {{\small $3$}};
        \node at (1.5,.25) {{\small $2$}};
        \node at (1.5-1,.25) {{\small $4$}};
      \end{scope}
      
    \end{scope}



\end{tikzpicture}


==> figures/pc.tex <==
\begin{tikzpicture}[thick,decoration={ markings, mark=at position
    0.5 with {\arrow{>}}}, scale=1.25]
%  \path[use as bounding box] (0, 0) rectangle (0, 1);
  \draw[postaction={decorate}] (0,0)--(0.5,0);
  \draw[postaction={decorate}] (0.5,0)--(0.5,0.5);
  \draw[postaction={decorate}] (0.5,0)--(0.5,-0.5);

  \draw[postaction={decorate}] (2,0.5)--(2,0);
  \draw[postaction={decorate}] (2,-0.5)--(2,0);
  \draw[postaction={decorate}] (2,0)--(2.5,0);

  \draw[postaction={decorate},rounded corners=0.2cm]
  (1,-0.35)-- ++(0,0.35)-- ++(-0.5,0);
  \draw[postaction={decorate},rounded corners=0.2cm]
  (2,0)-- ++(-0.5,0)-- ++(0,-0.35);
  \filldraw[fill=orange!90!black
%    ,decorate,decoration={random steps,segment length=1mm}
  ] (1.25,-.5) circle (9pt); 
  \node at (1,.25) {{\small in}};
  \node at (1.5,.25) {{\small out}};
%  \node[] at (1.25,-.5) {${\scriptstyle
%      |0 \rangle\langle 0|}$};
\end{tikzpicture}

